TCP ROCCET: An RTT-Oriented CUBIC Congestion Control Extension for 5G and Beyond Networks

The behavior of loss-based TCP congestion control algorithms like TCP CUBIC continues to be a challenge in modern cellular networks. Due to the large RLC layer buffers required to deal with short-term changes in channel capacity, the behavior of both the Slow Start and congestion avoidance phases may be heavily impacted by the lack of packet losses and the resulting bufferbloat. While existing congestion control algorithms like TCP BBR do tend to perform better even in the presence of large bottleneck buffers, they still tend to fill the buffer more than necessary and can have fairness issues when compared to loss-based algorithms. In this paper, we analyze the issues with the use of loss-based congestion control algorithms by analyzing TCP CUBIC, which is currently the most popular variant. To mitigate the issues experienced by TCP CUBIC in cellular networks, we introduce TCP ROCCET, a latency-based extension of TCP CUBIC that responds to network congestion based on round-trip time in addition to packet loss. Our findings show that TCP ROCCET can reduce latency and bufferbloat compared to the standard CUBIC implementation, without requiring a specific network architecture. Compared to TCP BBRv3, ROCCET offers similar throughput while maintaining lower overall latency. The evaluation was conducted in real 5G networks, including both stationary and mobile scenarios, confirming ROCCET's improved response to network congestion under varying conditions.

==> figure/roccet_flow_chart.tex <==
\begin{tikzpicture}[
    auto,
    node distance = 11mm and 22mm,
      base/.style = {draw, rounded corners=5pt,
                     align=center},
     block/.style = {base, minimum width=3.5cm},
smallblock/.style = {base, minimum width=3.5cm},
                        ]
\coordinate (in);
        % align=center, text width=3.5cm, fill=lightgray
        \node[block] (update) {update();};
        \node[above=5mm of update] (start) {on ACK received};
        % slow start side
        \node[block, below=5mm of update] (is-in-slowstart) {is in slow start ?};
        \node[block, below=5mm of is-in-slowstart] (ss-srrtt) {$\textit{srRTT} >= 100\,\%$};
        \node[block, below=5mm of ss-srrtt] (ss-ackrate) {$\textit{recv ACKs} - cum\_cwnd$ \\ $>= 10\,\textit{segments}$};
        \node[block, below=5mm of ss-ackrate] (ss-init) {is initial slow start ?};
        \node[block, fill=lightgray, below=5mm of ss-init] (half-cwnd) {$cwnd = \frac{cwnd}{2}$ \\ $ss\_thresh = cwnd$};
       

        % roccet side
        \node[block, right=13mm of is-in-slowstart] (drain) {is in drain ?};
        \node[block, below=5mm of drain] (5rtt_ago) {is last check 5 RTT ago ?};
        
        \node[block, below=5mm of 5rtt_ago] (roc-srrtt) {\textit{srRTT} $>= 100\,\%$};
        \node[block, below=5mm of roc-srrtt] (roc-ackrate) {$cum\_cwnd - \textit{recv ACKs}$ \\ $> 20\,\% \cdot cum\_cwnd$};
        \node[block, fill=lightgray, below=5mm of roc-ackrate] (roc-ce) {ROCCET CE};
         \node[block, fill=lightgray, below=5mm of roc-ce] (cubic-ce) {CUBIC CE};

         \node[block, fill=lightgray, below=5mm of cubic-ce] (cubic) {CUBIC congestion control};



          \node[block, fill=lightgray, above=5mm of drain] (return) {return};
          % \node[block, fill=lightgray, below=17mm of half-cwnd] (endstate) {\textit{end state}};
          % \node[below=1mm of endstate] (ce-leg) {\textit{CE}: congestion event};
          % \node[left=3mm of ce-leg] (srrtt) {\textit{srRTT}: smoothed relative RTT};

        
        % Edges
        % % slow start
        % \draw[->] (update) -- (is-in-slowstart) node[midway, below] {};
        % \draw[->] (is-in-slowstart) -- (ss-srrtt) node[right, midway] {y};
        % \draw[->] (ss-srrtt) -- (ss-ackrate) node[right, midway] {y};
        % \draw[->] (ss-ackrate) -- (ss-init) node[right, midway] {y};
        % \draw[->] (ss-init) -- (half-cwnd) node[right, midway] {y};

        % \draw[->] (ss-init) -- (cubic-ce) node[below, midway] {n};

        % % roccet
        % \draw[->] (is-in-slowstart) -- (drain) node[below, midway] {n};
        % \draw[->] (drain) -- (roc-srrtt) node[right, midway] {n};
        % \draw[->] (roc-srrtt) -- (roc-ackrate) node[right, midway] {y};
        % \draw[->] (roc-ackrate) -- (roc-ce) node[right, midway] {y};

        \draw [-{Latex[length=3mm]}] 
            (update) edge (is-in-slowstart) 
            (is-in-slowstart) edge ["Yes"] (ss-srrtt)  
            (ss-srrtt) edge ["Yes"] (ss-ackrate) 
            (ss-ackrate) edge ["Yes"] (ss-init)
            (ss-init) edge ["Yes"] (half-cwnd)

            (is-in-slowstart) edge ["No" above] (drain)
            (drain) edge ["No"] (5rtt_ago)
            (5rtt_ago) edge ["Yes"] (roc-srrtt)
            (roc-srrtt) edge ["Yes"] (roc-ackrate)
            (roc-ackrate) edge ["Yes"] (roc-ce)
            (drain) edge ["Yes"] (return);
        
    
        \draw [-{Latex[length=3mm]}] 
        (ss-init.west) -- +(-.5,0) |- node[below,pos=0.72] {No} (cubic-ce.west);


        \draw [-{Latex[length=3mm]}] 
        (5rtt_ago.west) -- +(-.6,0) |- node[pos=0.25] {} (cubic.west)
        (roc-srrtt.west) -- +(-.84,0) |- node[pos=0.2] {} (cubic.west)
        (roc-ackrate.west) -- +(-.69,0) |- node[pos=0.25] {} (cubic.west);

        \draw [-{Latex[length=3mm]}]
        (start.east) -- +(1,0) |- node[pos=0.25] {} (update);

        \draw [-{Latex[length=3mm]}]
        (ss-srrtt.west) -- +(-0.6,0) |- node[below,pos=0.735] {No} (cubic.west);
        \draw [-{Latex[length=3mm]}]
        (ss-ackrate.west) -- +(-0.44,0) |- node[pos=0.5] {} (cubic.west);

        \draw[thick,dotted] ($(ss-srrtt.north west)+(-0.2,0.4)$)  rectangle ($(half-cwnd.south east)+(0.2,-0.8)$) node[below, xshift=-1.9cm] {\textbf{LAUNCH}};

        \draw[thick,dashed] ($(5rtt_ago.north west)+(-0.4,0.4)$)  rectangle ($(cubic.south east)+(0.2,-0.3)$) node[below, xshift=-2.1cm] {\textbf{ORBITER}};
       
    \end{tikzpicture}
